Tsallis-INF: An Optimal Algorithm for Stochastic and Adversarial Bandits

We derive an algorithm that achieves the optimal (within constants) pseudo-regret in both adversarial and stochastic multi-armed bandits without prior knowledge of the regime and time horizon. The algorithm is based on online mirror descent (OMD) with Tsallis entropy regularization with power $\alpha=1/2$ and reduced-variance loss estimators. More generally, we define an adversarial regime with a self-bounding constraint, which includes stochastic regime, stochastically constrained adversarial regime (Wei and Luo), and stochastic regime with adversarial corruptions (Lykouris et al.) as special cases, and show that the algorithm achieves logarithmic regret guarantee in this regime and all of its special cases simultaneously with the adversarial regret guarantee.} The algorithm also achieves adversarial and stochastic optimality in the utility-based dueling bandit setting. We provide empirical evaluation of the algorithm demonstrating that it significantly outperforms UCB1 and EXP3 in stochastic environments. We also provide examples of adversarial environments, where UCB1 and Thompson Sampling exhibit almost linear regret, whereas our algorithm suffers only logarithmic regret. To the best of our knowledge, this is the first example demonstrating vulnerability of Thompson Sampling in adversarial environments. Last, but not least, we present a general stochastic analysis and a general adversarial analysis of OMD algorithms with Tsallis entropy regularization for $\alpha\in[0,1]$ and explain the reason why $\alpha=1/2$ works best.

==> adv_linear.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adv_linear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92307692)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adv_linear.pdf}}%
    \put(0.11361538,0.63853846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adv_linear.pdf}}%
    \put(0.11361538,0.67638462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adv_linear.pdf}}%
    \put(0.11361538,0.71423077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adv_linear.pdf}}%
    \put(0.11361538,0.752){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adv_linear.pdf}}%
    \put(0.11361538,0.78984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adv_linear.pdf}}%
    \put(0.11361538,0.82769231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adv_linear.pdf}}%
    \put(0.07584615,0.73607692){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\Delta=0.25$}\end{tabular}}}}}%
    \put(0.21453846,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$K=2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adv_linear.pdf}}%
    \put(0.17861538,0.81215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{T-Inf}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adv_linear.pdf}}%
    \put(0.17861538,0.796){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Broad}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adv_linear.pdf}}%
    \put(0.17861538,0.77984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\Alg{Exp}3++\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adv_linear.pdf}}%
    \put(0.17861538,0.76369231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Exp}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adv_linear.pdf}}%
    \put(0.17861538,0.74753846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Ucb1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adv_linear.pdf}}%
    \put(0.17861538,0.73138462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{TS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adv_linear.pdf}}%
    \put(0.427,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$K=8$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{adv_linear.pdf}}%
    \put(0.63946154,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$K=32$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{adv_linear.pdf}}%
    \put(0.852,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$K=128$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{adv_linear.pdf}}%
    \put(0.11361538,0.43084615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{adv_linear.pdf}}%
    \put(0.11361538,0.45607692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{adv_linear.pdf}}%
    \put(0.11361538,0.48130769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{adv_linear.pdf}}%
    \put(0.11361538,0.50653846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{adv_linear.pdf}}%
    \put(0.11361538,0.53169231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{adv_linear.pdf}}%
    \put(0.11361538,0.55692308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{adv_linear.pdf}}%
    \put(0.11361538,0.58215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{adv_linear.pdf}}%
    \put(0.11361538,0.60738462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{adv_linear.pdf}}%
    \put(0.07584615,0.52838462){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\Delta=0.125$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{adv_linear.pdf}}%
    \put(0.11361538,0.22315385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{adv_linear.pdf}}%
    \put(0.11361538,0.25015385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{adv_linear.pdf}}%
    \put(0.11361538,0.27723077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{adv_linear.pdf}}%
    \put(0.11361538,0.30423077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{adv_linear.pdf}}%
    \put(0.11361538,0.33123077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{adv_linear.pdf}}%
    \put(0.11361538,0.35823077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{adv_linear.pdf}}%
    \put(0.11361538,0.38530769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{adv_linear.pdf}}%
    \put(0.11361538,0.41230769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}700\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{adv_linear.pdf}}%
    \put(0.08223077,0.32069231){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\Delta=0.0625$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{adv_linear.pdf}}%
    \put(0.11361538,0.01546154){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{adv_linear.pdf}}%
    \put(0.11361538,0.03907692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{adv_linear.pdf}}%
    \put(0.11361538,0.06276923){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{adv_linear.pdf}}%
    \put(0.11361538,0.08638462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{adv_linear.pdf}}%
    \put(0.11361538,0.11007692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{adv_linear.pdf}}%
    \put(0.11361538,0.13369231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{adv_linear.pdf}}%
    \put(0.11361538,0.15730769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{adv_linear.pdf}}%
    \put(0.11361538,0.181){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}350\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{adv_linear.pdf}}%
    \put(0.11361538,0.20461538){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{adv_linear.pdf}}%
    \put(0.12,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{adv_linear.pdf}}%
    \put(0.16730769,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{adv_linear.pdf}}%
    \put(0.21453846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{adv_linear.pdf}}%
    \put(0.26184615,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{adv_linear.pdf}}%
    \put(0.30915385,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{adv_linear.pdf}}%
    \put(0.08223077,0.113){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\Delta=0.03125$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{adv_linear.pdf}}%
    \put(0.33246154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{adv_linear.pdf}}%
    \put(0.37976923,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{adv_linear.pdf}}%
    \put(0.427,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{adv_linear.pdf}}%
    \put(0.47430769,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{adv_linear.pdf}}%
    \put(0.52161538,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{adv_linear.pdf}}%
    \put(0.54492308,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{adv_linear.pdf}}%
    \put(0.59223077,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{adv_linear.pdf}}%
    \put(0.63946154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{adv_linear.pdf}}%
    \put(0.68676923,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{adv_linear.pdf}}%
    \put(0.73407692,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{adv_linear.pdf}}%
    \put(0.75746154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{adv_linear.pdf}}%
    \put(0.80476923,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{adv_linear.pdf}}%
    \put(0.852,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{adv_linear.pdf}}%
    \put(0.89930769,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{adv_linear.pdf}}%
    \put(0.94661538,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{adv_linear.pdf}}%
  \end{picture}%
\endgroup%


==> adv_linearVR.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adv_linearVR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92307692)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adv_linearVR.pdf}}%
    \put(0.11361538,0.63853846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adv_linearVR.pdf}}%
    \put(0.11361538,0.67638462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adv_linearVR.pdf}}%
    \put(0.11361538,0.71423077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adv_linearVR.pdf}}%
    \put(0.11361538,0.752){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adv_linearVR.pdf}}%
    \put(0.11361538,0.78984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adv_linearVR.pdf}}%
    \put(0.11361538,0.82769231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adv_linearVR.pdf}}%
    \put(0.07584615,0.73607692){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta=0.25$\end{tabular}}}}}%
    \put(0.21453846,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K=2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adv_linearVR.pdf}}%
    \put(0.17861538,0.81215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{T-Inf Rv}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adv_linearVR.pdf}}%
    \put(0.17861538,0.796){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{T-Inf Iw}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adv_linearVR.pdf}}%
    \put(0.17861538,0.77984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Broad}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adv_linearVR.pdf}}%
    \put(0.17861538,0.76369231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\Alg{Exp3++}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adv_linearVR.pdf}}%
    \put(0.17861538,0.74753846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Exp3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adv_linearVR.pdf}}%
    \put(0.17861538,0.73138462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Ucb1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adv_linearVR.pdf}}%
    \put(0.17861538,0.71523077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{TS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{adv_linearVR.pdf}}%
    \put(0.427,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K=8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{adv_linearVR.pdf}}%
    \put(0.63946154,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K=32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{adv_linearVR.pdf}}%
    \put(0.852,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K=128\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{adv_linearVR.pdf}}%
    \put(0.11361538,0.43084615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{adv_linearVR.pdf}}%
    \put(0.11361538,0.45607692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{adv_linearVR.pdf}}%
    \put(0.11361538,0.48130769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{adv_linearVR.pdf}}%
    \put(0.11361538,0.50653846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{adv_linearVR.pdf}}%
    \put(0.11361538,0.53169231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{adv_linearVR.pdf}}%
    \put(0.11361538,0.55692308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{adv_linearVR.pdf}}%
    \put(0.11361538,0.58215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{adv_linearVR.pdf}}%
    \put(0.11361538,0.60738462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{adv_linearVR.pdf}}%
    \put(0.07584615,0.52838462){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta=0.125$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{adv_linearVR.pdf}}%
    \put(0.11361538,0.22315385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{adv_linearVR.pdf}}%
    \put(0.11361538,0.25015385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{adv_linearVR.pdf}}%
    \put(0.11361538,0.27723077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{adv_linearVR.pdf}}%
    \put(0.11361538,0.30423077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{adv_linearVR.pdf}}%
    \put(0.11361538,0.33123077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{adv_linearVR.pdf}}%
    \put(0.11361538,0.35823077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{adv_linearVR.pdf}}%
    \put(0.11361538,0.38530769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{adv_linearVR.pdf}}%
    \put(0.11361538,0.41230769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}700\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{adv_linearVR.pdf}}%
    \put(0.08223077,0.32069231){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta=0.0625$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{adv_linearVR.pdf}}%
    \put(0.11361538,0.01546154){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{adv_linearVR.pdf}}%
    \put(0.11361538,0.03907692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{adv_linearVR.pdf}}%
    \put(0.11361538,0.06276923){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{adv_linearVR.pdf}}%
    \put(0.11361538,0.08638462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{adv_linearVR.pdf}}%
    \put(0.11361538,0.11007692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{adv_linearVR.pdf}}%
    \put(0.11361538,0.13369231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{adv_linearVR.pdf}}%
    \put(0.11361538,0.15730769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{adv_linearVR.pdf}}%
    \put(0.11361538,0.181){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}350\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{adv_linearVR.pdf}}%
    \put(0.11361538,0.20461538){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{adv_linearVR.pdf}}%
    \put(0.12,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{adv_linearVR.pdf}}%
    \put(0.16730769,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{adv_linearVR.pdf}}%
    \put(0.21453846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{adv_linearVR.pdf}}%
    \put(0.26184615,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{adv_linearVR.pdf}}%
    \put(0.30915385,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{adv_linearVR.pdf}}%
    \put(0.08223077,0.113){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta=0.03125$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{adv_linearVR.pdf}}%
    \put(0.33246154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{adv_linearVR.pdf}}%
    \put(0.37976923,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{adv_linearVR.pdf}}%
    \put(0.427,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{adv_linearVR.pdf}}%
    \put(0.47430769,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{adv_linearVR.pdf}}%
    \put(0.52161538,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{adv_linearVR.pdf}}%
    \put(0.54492308,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{adv_linearVR.pdf}}%
    \put(0.59223077,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{adv_linearVR.pdf}}%
    \put(0.63946154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{adv_linearVR.pdf}}%
    \put(0.68676923,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{adv_linearVR.pdf}}%
    \put(0.73407692,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{adv_linearVR.pdf}}%
    \put(0.75746154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{adv_linearVR.pdf}}%
    \put(0.80476923,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{adv_linearVR.pdf}}%
    \put(0.852,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{adv_linearVR.pdf}}%
    \put(0.89930769,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{adv_linearVR.pdf}}%
    \put(0.94661538,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{adv_linearVR.pdf}}%
  \end{picture}%
\endgroup%


==> adv_log.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adv_log.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92307692)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adv_log.pdf}}%
    \put(0.11361538,0.63853846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adv_log.pdf}}%
    \put(0.11361538,0.67638462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adv_log.pdf}}%
    \put(0.11361538,0.71423077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adv_log.pdf}}%
    \put(0.11361538,0.752){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adv_log.pdf}}%
    \put(0.11361538,0.78984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adv_log.pdf}}%
    \put(0.11361538,0.82769231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adv_log.pdf}}%
    \put(0.05030769,0.73607692){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\Delta=0.25$}\end{tabular}}}}}%
    \put(0.21453846,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$K=2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adv_log.pdf}}%
    \put(0.17861538,0.81215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{T-Inf}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adv_log.pdf}}%
    \put(0.17861538,0.796){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Broad}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adv_log.pdf}}%
    \put(0.17861538,0.77984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\Alg{Exp}3++\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adv_log.pdf}}%
    \put(0.17861538,0.76369231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Exp}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adv_log.pdf}}%
    \put(0.17861538,0.74753846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Ucb1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adv_log.pdf}}%
    \put(0.17861538,0.73138462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{TS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adv_log.pdf}}%
    \put(0.427,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$K=8$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{adv_log.pdf}}%
    \put(0.63946154,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$K=32$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{adv_log.pdf}}%
    \put(0.852,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$K=128$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{adv_log.pdf}}%
    \put(0.11361538,0.43084615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{adv_log.pdf}}%
    \put(0.11361538,0.46869231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{adv_log.pdf}}%
    \put(0.11361538,0.50653846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{adv_log.pdf}}%
    \put(0.11361538,0.54430769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{adv_log.pdf}}%
    \put(0.11361538,0.58215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{adv_log.pdf}}%
    \put(0.11361538,0.62){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{adv_log.pdf}}%
    \put(0.05030769,0.52838462){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\Delta=0.125$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{adv_log.pdf}}%
    \put(0.11361538,0.22315385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{adv_log.pdf}}%
    \put(0.11361538,0.261){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{adv_log.pdf}}%
    \put(0.11361538,0.29884615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{adv_log.pdf}}%
    \put(0.11361538,0.33661538){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{adv_log.pdf}}%
    \put(0.11361538,0.37446154){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{adv_log.pdf}}%
    \put(0.11361538,0.41230769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{adv_log.pdf}}%
    \put(0.05030769,0.32069231){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\Delta=0.0625$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{adv_log.pdf}}%
    \put(0.11361538,0.01546154){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{adv_log.pdf}}%
    \put(0.11361538,0.05330769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{adv_log.pdf}}%
    \put(0.11361538,0.09115385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{adv_log.pdf}}%
    \put(0.11361538,0.12892308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{adv_log.pdf}}%
    \put(0.11361538,0.16676923){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{adv_log.pdf}}%
    \put(0.11361538,0.20461538){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{adv_log.pdf}}%
    \put(0.12,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{adv_log.pdf}}%
    \put(0.18307692,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{adv_log.pdf}}%
    \put(0.24607692,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{adv_log.pdf}}%
    \put(0.30915385,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{adv_log.pdf}}%
    \put(0.05030769,0.113){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\Delta=0.03125$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{adv_log.pdf}}%
    \put(0.33246154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{adv_log.pdf}}%
    \put(0.39553846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{adv_log.pdf}}%
    \put(0.45853846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{adv_log.pdf}}%
    \put(0.52161538,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{adv_log.pdf}}%
    \put(0.54492308,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{adv_log.pdf}}%
    \put(0.608,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{adv_log.pdf}}%
    \put(0.671,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{adv_log.pdf}}%
    \put(0.73407692,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{adv_log.pdf}}%
    \put(0.75746154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{adv_log.pdf}}%
    \put(0.82053846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{adv_log.pdf}}%
    \put(0.88353846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{adv_log.pdf}}%
    \put(0.94661538,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{adv_log.pdf}}%
  \end{picture}%
\endgroup%


==> adv_logVR.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adv_logVR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92307692)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adv_logVR.pdf}}%
    \put(0.11361538,0.63853846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adv_logVR.pdf}}%
    \put(0.11361538,0.67638462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adv_logVR.pdf}}%
    \put(0.11361538,0.71423077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adv_logVR.pdf}}%
    \put(0.11361538,0.752){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adv_logVR.pdf}}%
    \put(0.11361538,0.78984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adv_logVR.pdf}}%
    \put(0.11361538,0.82769231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adv_logVR.pdf}}%
    \put(0.05030769,0.73607692){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta=0.25$\end{tabular}}}}}%
    \put(0.21453846,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K=2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adv_logVR.pdf}}%
    \put(0.177,0.81215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{T-Inf Rv}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adv_logVR.pdf}}%
    \put(0.177,0.796){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{T-Inf Iw}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adv_logVR.pdf}}%
    \put(0.177,0.77984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Broad}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adv_logVR.pdf}}%
    \put(0.177,0.76369231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\Alg{Exp3++}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adv_logVR.pdf}}%
    \put(0.25107692,0.81215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Exp3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adv_logVR.pdf}}%
    \put(0.25107692,0.796){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Ucb1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adv_logVR.pdf}}%
    \put(0.25107692,0.77984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{TS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{adv_logVR.pdf}}%
    \put(0.427,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K=8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{adv_logVR.pdf}}%
    \put(0.63946154,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K=32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{adv_logVR.pdf}}%
    \put(0.852,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K=128\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{adv_logVR.pdf}}%
    \put(0.11361538,0.43084615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{adv_logVR.pdf}}%
    \put(0.11361538,0.46869231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{adv_logVR.pdf}}%
    \put(0.11361538,0.50653846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{adv_logVR.pdf}}%
    \put(0.11361538,0.54430769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{adv_logVR.pdf}}%
    \put(0.11361538,0.58215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{adv_logVR.pdf}}%
    \put(0.11361538,0.62){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{adv_logVR.pdf}}%
    \put(0.05030769,0.52838462){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta=0.125$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{adv_logVR.pdf}}%
    \put(0.11361538,0.22315385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{adv_logVR.pdf}}%
    \put(0.11361538,0.261){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{adv_logVR.pdf}}%
    \put(0.11361538,0.29884615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{adv_logVR.pdf}}%
    \put(0.11361538,0.33661538){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{adv_logVR.pdf}}%
    \put(0.11361538,0.37446154){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{adv_logVR.pdf}}%
    \put(0.11361538,0.41230769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{adv_logVR.pdf}}%
    \put(0.05030769,0.32069231){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta=0.0625$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{adv_logVR.pdf}}%
    \put(0.11361538,0.01546154){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{adv_logVR.pdf}}%
    \put(0.11361538,0.05330769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{adv_logVR.pdf}}%
    \put(0.11361538,0.09115385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{adv_logVR.pdf}}%
    \put(0.11361538,0.12892308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{adv_logVR.pdf}}%
    \put(0.11361538,0.16676923){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{adv_logVR.pdf}}%
    \put(0.11361538,0.20461538){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{adv_logVR.pdf}}%
    \put(0.12,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{adv_logVR.pdf}}%
    \put(0.18307692,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{adv_logVR.pdf}}%
    \put(0.24607692,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{adv_logVR.pdf}}%
    \put(0.30915385,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{adv_logVR.pdf}}%
    \put(0.05030769,0.113){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta=0.03125$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{adv_logVR.pdf}}%
    \put(0.33246154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{adv_logVR.pdf}}%
    \put(0.39553846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{adv_logVR.pdf}}%
    \put(0.45853846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{adv_logVR.pdf}}%
    \put(0.52161538,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{adv_logVR.pdf}}%
    \put(0.54492308,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{adv_logVR.pdf}}%
    \put(0.608,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{adv_logVR.pdf}}%
    \put(0.671,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{adv_logVR.pdf}}%
    \put(0.73407692,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{adv_logVR.pdf}}%
    \put(0.75746154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{adv_logVR.pdf}}%
    \put(0.82053846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{adv_logVR.pdf}}%
    \put(0.88353846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{adv_logVR.pdf}}%
    \put(0.94661538,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{adv_logVR.pdf}}%
  \end{picture}%
\endgroup%


==> copies.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'copies.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42857143)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{copies.pdf}}%
    \put(0.08214286,0.04585714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{copies.pdf}}%
    \put(0.08214286,0.11657143){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{copies.pdf}}%
    \put(0.08214286,0.18714286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{copies.pdf}}%
    \put(0.08214286,0.25785714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{copies.pdf}}%
    \put(0.08214286,0.32842857){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{copies.pdf}}%
    \put(0.08214286,0.39914286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{copies.pdf}}%
    \put(0.094,0.02014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{copies.pdf}}%
    \put(0.18228571,0.02014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{copies.pdf}}%
    \put(0.27071429,0.02014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{copies.pdf}}%
    \put(0.359,0.02014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{copies.pdf}}%
    \put(0.44728571,0.02014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{copies.pdf}}%
    \put(0.189,0.37028571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  $K=2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{copies.pdf}}%
    \put(0.189,0.34028571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  $K=4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{copies.pdf}}%
    \put(0.189,0.31028571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$K=8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{copies.pdf}}%
    \put(0.189,0.28028571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  $K=16$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{copies.pdf}}%
    \put(0.588,0.04585714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{copies.pdf}}%
    \put(0.588,0.22257143){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{copies.pdf}}%
    \put(0.588,0.39914286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{copies.pdf}}%
    \put(0.59985714,0.02014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{copies.pdf}}%
    \put(0.71771429,0.02014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{copies.pdf}}%
    \put(0.83542857,0.02014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1x106\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{copies.pdf}}%
    \put(0.95328571,0.02014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1x107\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{copies.pdf}}%
  \end{picture}%
\endgroup%


==> sto_linear.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sto_linear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92307692)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sto_linear.pdf}}%
    \put(0.11361538,0.63853846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sto_linear.pdf}}%
    \put(0.11361538,0.67638462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sto_linear.pdf}}%
    \put(0.11361538,0.71423077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sto_linear.pdf}}%
    \put(0.11361538,0.752){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sto_linear.pdf}}%
    \put(0.11361538,0.78984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sto_linear.pdf}}%
    \put(0.11361538,0.82769231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sto_linear.pdf}}%
    \put(0.07584615,0.73607692){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\Delta=0.25$}\end{tabular}}}}}%
    \put(0.21453846,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$K=2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sto_linear.pdf}}%
    \put(0.17861538,0.81215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{T-Inf}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sto_linear.pdf}}%
    \put(0.17861538,0.796){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Broad}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sto_linear.pdf}}%
    \put(0.17861538,0.77984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\Alg{Exp}3++\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sto_linear.pdf}}%
    \put(0.17861538,0.76369231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Exp}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sto_linear.pdf}}%
    \put(0.17861538,0.74753846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Ucb1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{sto_linear.pdf}}%
    \put(0.17861538,0.73138462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{TS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{sto_linear.pdf}}%
    \put(0.427,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$K=8$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{sto_linear.pdf}}%
    \put(0.63946154,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$K=32$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{sto_linear.pdf}}%
    \put(0.852,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$K=128$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{sto_linear.pdf}}%
    \put(0.11361538,0.43084615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{sto_linear.pdf}}%
    \put(0.11361538,0.45607692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{sto_linear.pdf}}%
    \put(0.11361538,0.48130769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{sto_linear.pdf}}%
    \put(0.11361538,0.50653846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{sto_linear.pdf}}%
    \put(0.11361538,0.53169231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{sto_linear.pdf}}%
    \put(0.11361538,0.55692308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{sto_linear.pdf}}%
    \put(0.11361538,0.58215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{sto_linear.pdf}}%
    \put(0.11361538,0.60738462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{sto_linear.pdf}}%
    \put(0.07584615,0.52838462){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\Delta=0.125$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{sto_linear.pdf}}%
    \put(0.11361538,0.22315385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{sto_linear.pdf}}%
    \put(0.11361538,0.25015385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{sto_linear.pdf}}%
    \put(0.11361538,0.27723077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{sto_linear.pdf}}%
    \put(0.11361538,0.30423077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{sto_linear.pdf}}%
    \put(0.11361538,0.33123077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{sto_linear.pdf}}%
    \put(0.11361538,0.35823077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{sto_linear.pdf}}%
    \put(0.11361538,0.38530769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{sto_linear.pdf}}%
    \put(0.11361538,0.41230769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}700\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{sto_linear.pdf}}%
    \put(0.08223077,0.32069231){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\Delta=0.0625$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{sto_linear.pdf}}%
    \put(0.11361538,0.01546154){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{sto_linear.pdf}}%
    \put(0.11361538,0.03907692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{sto_linear.pdf}}%
    \put(0.11361538,0.06276923){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{sto_linear.pdf}}%
    \put(0.11361538,0.08638462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{sto_linear.pdf}}%
    \put(0.11361538,0.11007692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{sto_linear.pdf}}%
    \put(0.11361538,0.13369231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{sto_linear.pdf}}%
    \put(0.11361538,0.15730769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{sto_linear.pdf}}%
    \put(0.11361538,0.181){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}350\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{sto_linear.pdf}}%
    \put(0.11361538,0.20461538){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{sto_linear.pdf}}%
    \put(0.12,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{sto_linear.pdf}}%
    \put(0.16730769,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{sto_linear.pdf}}%
    \put(0.21453846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{sto_linear.pdf}}%
    \put(0.26184615,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{sto_linear.pdf}}%
    \put(0.30915385,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{sto_linear.pdf}}%
    \put(0.08223077,0.113){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\Delta=0.03125$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{sto_linear.pdf}}%
    \put(0.33246154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{sto_linear.pdf}}%
    \put(0.37976923,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{sto_linear.pdf}}%
    \put(0.427,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{sto_linear.pdf}}%
    \put(0.47430769,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{sto_linear.pdf}}%
    \put(0.52161538,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{sto_linear.pdf}}%
    \put(0.54492308,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{sto_linear.pdf}}%
    \put(0.59223077,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{sto_linear.pdf}}%
    \put(0.63946154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{sto_linear.pdf}}%
    \put(0.68676923,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{sto_linear.pdf}}%
    \put(0.73407692,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{sto_linear.pdf}}%
    \put(0.75746154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{sto_linear.pdf}}%
    \put(0.80476923,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{sto_linear.pdf}}%
    \put(0.852,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{sto_linear.pdf}}%
    \put(0.89930769,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{sto_linear.pdf}}%
    \put(0.94661538,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{sto_linear.pdf}}%
  \end{picture}%
\endgroup%


==> sto_linearVR.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sto_linearVR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92307692)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sto_linearVR.pdf}}%
    \put(0.11361538,0.63853846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sto_linearVR.pdf}}%
    \put(0.11361538,0.67638462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sto_linearVR.pdf}}%
    \put(0.11361538,0.71423077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sto_linearVR.pdf}}%
    \put(0.11361538,0.752){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sto_linearVR.pdf}}%
    \put(0.11361538,0.78984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sto_linearVR.pdf}}%
    \put(0.11361538,0.82769231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sto_linearVR.pdf}}%
    \put(0.07584615,0.73607692){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta=0.25$\end{tabular}}}}}%
    \put(0.21453846,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K=2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sto_linearVR.pdf}}%
    \put(0.17861538,0.81215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{T-Inf Rv}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sto_linearVR.pdf}}%
    \put(0.17861538,0.796){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{T-Inf Iw}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sto_linearVR.pdf}}%
    \put(0.17861538,0.77984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Broad}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sto_linearVR.pdf}}%
    \put(0.17861538,0.76369231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\Alg{Exp3++}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sto_linearVR.pdf}}%
    \put(0.17861538,0.74753846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Exp3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{sto_linearVR.pdf}}%
    \put(0.17861538,0.73138462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Ucb1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{sto_linearVR.pdf}}%
    \put(0.17861538,0.71523077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{TS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{sto_linearVR.pdf}}%
    \put(0.427,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K=8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{sto_linearVR.pdf}}%
    \put(0.63946154,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K=32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{sto_linearVR.pdf}}%
    \put(0.852,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K=128\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{sto_linearVR.pdf}}%
    \put(0.11361538,0.43084615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{sto_linearVR.pdf}}%
    \put(0.11361538,0.45607692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{sto_linearVR.pdf}}%
    \put(0.11361538,0.48130769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{sto_linearVR.pdf}}%
    \put(0.11361538,0.50653846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{sto_linearVR.pdf}}%
    \put(0.11361538,0.53169231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{sto_linearVR.pdf}}%
    \put(0.11361538,0.55692308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{sto_linearVR.pdf}}%
    \put(0.11361538,0.58215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{sto_linearVR.pdf}}%
    \put(0.11361538,0.60738462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{sto_linearVR.pdf}}%
    \put(0.07584615,0.52838462){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta=0.125$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{sto_linearVR.pdf}}%
    \put(0.11361538,0.22315385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{sto_linearVR.pdf}}%
    \put(0.11361538,0.25015385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{sto_linearVR.pdf}}%
    \put(0.11361538,0.27723077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{sto_linearVR.pdf}}%
    \put(0.11361538,0.30423077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{sto_linearVR.pdf}}%
    \put(0.11361538,0.33123077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{sto_linearVR.pdf}}%
    \put(0.11361538,0.35823077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{sto_linearVR.pdf}}%
    \put(0.11361538,0.38530769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{sto_linearVR.pdf}}%
    \put(0.11361538,0.41230769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}700\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{sto_linearVR.pdf}}%
    \put(0.08223077,0.32069231){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta=0.0625$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{sto_linearVR.pdf}}%
    \put(0.11361538,0.01546154){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{sto_linearVR.pdf}}%
    \put(0.11361538,0.03907692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{sto_linearVR.pdf}}%
    \put(0.11361538,0.06276923){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{sto_linearVR.pdf}}%
    \put(0.11361538,0.08638462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{sto_linearVR.pdf}}%
    \put(0.11361538,0.11007692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{sto_linearVR.pdf}}%
    \put(0.11361538,0.13369231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{sto_linearVR.pdf}}%
    \put(0.11361538,0.15730769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{sto_linearVR.pdf}}%
    \put(0.11361538,0.181){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}350\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{sto_linearVR.pdf}}%
    \put(0.11361538,0.20461538){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{sto_linearVR.pdf}}%
    \put(0.12,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{sto_linearVR.pdf}}%
    \put(0.16730769,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{sto_linearVR.pdf}}%
    \put(0.21453846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{sto_linearVR.pdf}}%
    \put(0.26184615,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{sto_linearVR.pdf}}%
    \put(0.30915385,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{sto_linearVR.pdf}}%
    \put(0.08223077,0.113){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta=0.03125$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{sto_linearVR.pdf}}%
    \put(0.33246154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{sto_linearVR.pdf}}%
    \put(0.37976923,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{sto_linearVR.pdf}}%
    \put(0.427,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{sto_linearVR.pdf}}%
    \put(0.47430769,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{sto_linearVR.pdf}}%
    \put(0.52161538,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{sto_linearVR.pdf}}%
    \put(0.54492308,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{sto_linearVR.pdf}}%
    \put(0.59223077,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{sto_linearVR.pdf}}%
    \put(0.63946154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{sto_linearVR.pdf}}%
    \put(0.68676923,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{sto_linearVR.pdf}}%
    \put(0.73407692,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{sto_linearVR.pdf}}%
    \put(0.75746154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{sto_linearVR.pdf}}%
    \put(0.80476923,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{sto_linearVR.pdf}}%
    \put(0.852,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{sto_linearVR.pdf}}%
    \put(0.89930769,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{sto_linearVR.pdf}}%
    \put(0.94661538,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{sto_linearVR.pdf}}%
  \end{picture}%
\endgroup%


==> sto_log.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sto_log.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92307692)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sto_log.pdf}}%
    \put(0.11361538,0.63853846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sto_log.pdf}}%
    \put(0.11361538,0.67638462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sto_log.pdf}}%
    \put(0.11361538,0.71423077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sto_log.pdf}}%
    \put(0.11361538,0.752){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sto_log.pdf}}%
    \put(0.11361538,0.78984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sto_log.pdf}}%
    \put(0.11361538,0.82769231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sto_log.pdf}}%
    \put(0.05030769,0.73607692){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\Delta=0.25$}\end{tabular}}}}}%
    \put(0.21453846,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$K=2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sto_log.pdf}}%
    \put(0.17861538,0.81215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{T-Inf}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sto_log.pdf}}%
    \put(0.17861538,0.796){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Broad}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sto_log.pdf}}%
    \put(0.17861538,0.77984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\Alg{Exp}3++\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sto_log.pdf}}%
    \put(0.17861538,0.76369231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Exp}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sto_log.pdf}}%
    \put(0.17861538,0.74753846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Ucb1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{sto_log.pdf}}%
    \put(0.17861538,0.73138462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{TS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{sto_log.pdf}}%
    \put(0.427,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$K=8$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{sto_log.pdf}}%
    \put(0.63946154,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$K=32$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{sto_log.pdf}}%
    \put(0.852,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$K=128$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{sto_log.pdf}}%
    \put(0.11361538,0.43084615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{sto_log.pdf}}%
    \put(0.11361538,0.46869231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{sto_log.pdf}}%
    \put(0.11361538,0.50653846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{sto_log.pdf}}%
    \put(0.11361538,0.54430769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{sto_log.pdf}}%
    \put(0.11361538,0.58215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{sto_log.pdf}}%
    \put(0.11361538,0.62){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{sto_log.pdf}}%
    \put(0.05030769,0.52838462){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\Delta=0.125$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{sto_log.pdf}}%
    \put(0.11361538,0.22315385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{sto_log.pdf}}%
    \put(0.11361538,0.261){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{sto_log.pdf}}%
    \put(0.11361538,0.29884615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{sto_log.pdf}}%
    \put(0.11361538,0.33661538){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{sto_log.pdf}}%
    \put(0.11361538,0.37446154){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{sto_log.pdf}}%
    \put(0.11361538,0.41230769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{sto_log.pdf}}%
    \put(0.05030769,0.32069231){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\Delta=0.0625$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{sto_log.pdf}}%
    \put(0.11361538,0.01546154){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{sto_log.pdf}}%
    \put(0.11361538,0.05330769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{sto_log.pdf}}%
    \put(0.11361538,0.09115385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{sto_log.pdf}}%
    \put(0.11361538,0.12892308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{sto_log.pdf}}%
    \put(0.11361538,0.16676923){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{sto_log.pdf}}%
    \put(0.11361538,0.20461538){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{sto_log.pdf}}%
    \put(0.12,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{sto_log.pdf}}%
    \put(0.18307692,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{sto_log.pdf}}%
    \put(0.24607692,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{sto_log.pdf}}%
    \put(0.30915385,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{sto_log.pdf}}%
    \put(0.05030769,0.113){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\Delta=0.03125$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{sto_log.pdf}}%
    \put(0.33246154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{sto_log.pdf}}%
    \put(0.39553846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{sto_log.pdf}}%
    \put(0.45853846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{sto_log.pdf}}%
    \put(0.52161538,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{sto_log.pdf}}%
    \put(0.54492308,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{sto_log.pdf}}%
    \put(0.608,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{sto_log.pdf}}%
    \put(0.671,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{sto_log.pdf}}%
    \put(0.73407692,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{sto_log.pdf}}%
    \put(0.75746154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{sto_log.pdf}}%
    \put(0.82053846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{sto_log.pdf}}%
    \put(0.88353846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{sto_log.pdf}}%
    \put(0.94661538,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{sto_log.pdf}}%
  \end{picture}%
\endgroup%


==> sto_logVR.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sto_logVR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92307692)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sto_logVR.pdf}}%
    \put(0.11361538,0.63853846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sto_logVR.pdf}}%
    \put(0.11361538,0.67638462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sto_logVR.pdf}}%
    \put(0.11361538,0.71423077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sto_logVR.pdf}}%
    \put(0.11361538,0.752){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sto_logVR.pdf}}%
    \put(0.11361538,0.78984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sto_logVR.pdf}}%
    \put(0.11361538,0.82769231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sto_logVR.pdf}}%
    \put(0.05030769,0.73607692){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta=0.25$\end{tabular}}}}}%
    \put(0.21453846,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K=2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sto_logVR.pdf}}%
    \put(0.177,0.81215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{T-Inf Rv}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sto_logVR.pdf}}%
    \put(0.177,0.796){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{T-Inf Iw}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sto_logVR.pdf}}%
    \put(0.177,0.77984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Broad}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sto_logVR.pdf}}%
    \put(0.177,0.76369231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\Alg{Exp3++}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sto_logVR.pdf}}%
    \put(0.25107692,0.81215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Exp3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{sto_logVR.pdf}}%
    \put(0.25107692,0.796){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Ucb1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{sto_logVR.pdf}}%
    \put(0.25107692,0.77984615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{TS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{sto_logVR.pdf}}%
    \put(0.427,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K=8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{sto_logVR.pdf}}%
    \put(0.63946154,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K=32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{sto_logVR.pdf}}%
    \put(0.852,0.86807692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K=128\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{sto_logVR.pdf}}%
    \put(0.11361538,0.43084615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{sto_logVR.pdf}}%
    \put(0.11361538,0.46869231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{sto_logVR.pdf}}%
    \put(0.11361538,0.50653846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{sto_logVR.pdf}}%
    \put(0.11361538,0.54430769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{sto_logVR.pdf}}%
    \put(0.11361538,0.58215385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{sto_logVR.pdf}}%
    \put(0.11361538,0.62){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{sto_logVR.pdf}}%
    \put(0.05030769,0.52838462){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta=0.125$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{sto_logVR.pdf}}%
    \put(0.11361538,0.22315385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{sto_logVR.pdf}}%
    \put(0.11361538,0.261){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{sto_logVR.pdf}}%
    \put(0.11361538,0.29884615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{sto_logVR.pdf}}%
    \put(0.11361538,0.33661538){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{sto_logVR.pdf}}%
    \put(0.11361538,0.37446154){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{sto_logVR.pdf}}%
    \put(0.11361538,0.41230769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{sto_logVR.pdf}}%
    \put(0.05030769,0.32069231){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta=0.0625$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{sto_logVR.pdf}}%
    \put(0.11361538,0.01546154){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{sto_logVR.pdf}}%
    \put(0.11361538,0.05330769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{sto_logVR.pdf}}%
    \put(0.11361538,0.09115385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{sto_logVR.pdf}}%
    \put(0.11361538,0.12892308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{sto_logVR.pdf}}%
    \put(0.11361538,0.16676923){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{sto_logVR.pdf}}%
    \put(0.11361538,0.20461538){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{sto_logVR.pdf}}%
    \put(0.12,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{sto_logVR.pdf}}%
    \put(0.18307692,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{sto_logVR.pdf}}%
    \put(0.24607692,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{sto_logVR.pdf}}%
    \put(0.30915385,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{sto_logVR.pdf}}%
    \put(0.05030769,0.113){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta=0.03125$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{sto_logVR.pdf}}%
    \put(0.33246154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{sto_logVR.pdf}}%
    \put(0.39553846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{sto_logVR.pdf}}%
    \put(0.45853846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{sto_logVR.pdf}}%
    \put(0.52161538,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{sto_logVR.pdf}}%
    \put(0.54492308,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{sto_logVR.pdf}}%
    \put(0.608,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{sto_logVR.pdf}}%
    \put(0.671,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{sto_logVR.pdf}}%
    \put(0.73407692,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{sto_logVR.pdf}}%
    \put(0.75746154,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{sto_logVR.pdf}}%
    \put(0.82053846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{sto_logVR.pdf}}%
    \put(0.88353846,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{sto_logVR.pdf}}%
    \put(0.94661538,0.00161538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{sto_logVR.pdf}}%
  \end{picture}%
\endgroup%

